On preservation of relative resolutions for poset representations

The concept of Galois connections (i.e., adjoint pairs between posets) is ubiquitous in mathematics. In representation theory, it is interesting because it naturally induces the adjoint quadruple between the categories of persistence modules (representations) of the posets via Kan extensions. One of central subjects in multiparameter persistent homology analysis is to understand structures of persistence modules. In this paper, we mainly study a class of Galois connections whose left adjoint is the canonical inclusion of a full subposet. We refer to such a subposet as an interior system, with its corresponding right adjoint given by the floor function. In the induced adjoint quadruple, we call the left Kan extension along its floor function the contraction functor. From its construction, it is left adjoint to the induction functor. Under this setting, we firstly prove that this adjoint pair gives an adjoint pair between finitely presentable persistence modules. Moreover, we introduce a special class of interior systems called aligned interior systems, and prove that both induction and contraction functors over them preserve interval-decomposability of modules. Then, we use them to analyze interval covers and resolutions. We also compute interval resolution global dimensions for certain classes of finite posets.

==> tables_ee/fig_ee/fig_e1.tex <==
%\label{enum:fig_e1}
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (1.3, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (t1) at ($-1*(x) + 1*(y)$) {$\bullet_{t_1}$}; 
    \node (b) at ($-1*(x) + -1*(y)$) {$\bullet_{b}$}; 
    \node (a) at ($1*(x) + 1*(y)$) {$\bullet_{a}$}; 
    \node (t2) at ($1*(x) + -1*(y)$) {$\bullet_{t_2}$}; 
    \node (v) at ($0*(x) + -1*(y)$) {$\bullet_{v}$}; 
    \node (u) at ($0*(x) + 1*(y)$) {$\bullet_{u}$}; 
    %%
    \draw[vecArrow] (u)--(a); 
    \draw[vecArrow] (a)--(t2); 
    \draw[vecArrow] (v)--(t2); 
    \draw[vecArrow] (u)--(v);
    \draw[->] (t1)--(u);
    \draw[vecArrow] (t1)--(b);
    \draw[vecArrow] (b)--(v);
\end{tikzpicture}

==> tables_ee/fig_ee/fig_e2.tex <==
%\label{enum:fig_e2}
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (1.3, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (v) at ($1*(x) + 0*(y)$) {$\bullet_v$}; 
    \node (t1) at ($-1*(x) + 1*(y)$) {$\bullet_{t_1}$}; 
    \node (c) at ($-1*(x) + -1*(y)$) {$\bullet_c$}; 
    \node (a) at ($1*(x) + 1*(y)$) {$\bullet_a$}; 
    \node (t2) at ($1*(x) + -1*(y)$) {$\bullet_{t_2}$}; 
    \node (b) at ($0*(x) + 0*(y)$) {$\bullet_b$}; 
    \node (u) at ($0*(x) + 1*(y)$) {$\bullet_u$}; 
    %%
    \draw[vecArrow] (t1)--(c); 
    \draw[vecArrow] (a)--(v); 
    \draw[vecArrow] (v)--(t2); 
    \draw[vecArrow] (t1)--(u);
    \draw[vecArrow] (u)--(a);
    \draw[vecArrow] (u)--(b);
    \draw[vecArrow] (b)--(v);
    \draw[vecArrow] (c)--(t2); 
\end{tikzpicture}

==> tables_ee/fig_ee/fig_e3.tex <==
%\label{enum:fig_e3}
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (1.3, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (t4) at ($-1*(x) + 1*(y)$) {$\bullet_{t_4}$}; 
    \node (t3) at ($-1*(x) + -1*(y)$) {$\bullet_{t_3}$}; 
    \node (u) at ($1*(x) + 1*(y)$) {$\bullet_{u}$}; 
    \node (v) at ($1*(x) + -1*(y)$) {$\bullet_{v}$}; 
    \node (t2) at ($0*(x) + -1*(y)$) {$\bullet_{t_2}$}; 
    \node (t1) at ($0*(x) + 1*(y)$) {$\bullet_{t_1}$}; 
    \node (b) at ($0*(x) + 0*(y)$) {$\bullet_{b}$}; 
    \node (a) at ($1*(x) + 0*(y)$) {$\bullet_{a}$}; 
    
    %%
    \draw[vecArrow] (u)--(a); 
    \draw[vecArrow] (u)--(b); 
    \draw[vecArrow] (a)--(v); 
    \draw[vecArrow] (b)--(v);
    \draw[vecArrow] (t1)--(u);
    \draw[vecArrow] (t1)--(t4);
    \draw[vecArrow] (t3)--(t4);
    \draw[vecArrow] (t3)--(t2);
    \draw[vecArrow] (v)--(t2);
\end{tikzpicture}

==> tables_ee/fig_ee/fig_e4.tex <==
%\label{enum:fig_e4}
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (1.3, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (t1) at ($-1*(x) + 1*(y)$) {$\bullet_{t_1}$}; 
    \node (t4) at ($-1*(x) + -1*(y)$) {$\bullet_{t_4}$}; 
    \node (a) at ($1*(x) + 1*(y)$) {$\bullet_{a}$}; 
    \node (t2) at ($1*(x) + -1*(y)$) {$\bullet_{t_2}$}; 
    \node (t3) at ($0*(x) + -1*(y)$) {$\bullet_{v=t_3}$}; 
    \node (u) at ($0*(x) + 1*(y)$) {$\bullet_{u}$}; 
    \node (b) at ($0.5*(t4) + 0.5*(t1)$) {$\bullet_{b}$}; 
    %%
    \draw[->] (t3)--(t2); 
    \draw[vecArrow] (a)--(t2); 
    \draw[vecArrow] (u)--(a); 
    \draw[vecArrow] (u)--(t3);
    \draw[vecArrow] (t1)--(u);
    \draw[vecArrow] (t1)--(b);
    \draw[vecArrow] (b)--(t4);
    \draw[vecArrow] (t3)--(t4);
\end{tikzpicture}



==> tables_ee/fig_ee/fig_e5.tex <==
%\label{enum:fig_e5}
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (1.3, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (t4) at ($-1*(x) + 1*(y)$) {$\bullet_{t_4}$}; 
    \node (t3) at ($-1*(x) + -1*(y)$) {$\bullet_{t_3}$}; 
    \node (a) at ($1*(x) + 1*(y)$) {$\bullet_{a}$}; 
    \node (t2) at ($1*(x) + -1*(y)$) {$\bullet_{t_2}$}; 
    \node (v) at ($0*(x) + -1*(y)$) {$\bullet_{v}$}; 
    \node (t1) at ($0*(x) + 1*(y)$) {$\bullet_{u=t_1}$}; 
    %%
    \draw[->] (v)--(t2); 
    \draw[vecArrow] (t1)--(a); 
    \draw[vecArrow] (a)--(t2); 
    \draw[vecArrow] (t1)--(t4);
    \draw[vecArrow] (t3)--(t4);
    \draw[vecArrow] (t3)--(v);
    \draw[vecArrow] (t1)--(v);
\end{tikzpicture}

==> tables_ee/fig_ee/fig_e6.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet_{t_1}$}; 
    \node (5) at ($-1*(x) + -1*(y)$) {$\bullet_v$}; 
    \node (4) at ($1*(x) + 1*(y)$) {$\bullet_u$}; 
    \node (2) at ($1*(x) + -1*(y)$) {$\bullet_{t_2}$}; 
    \node (3) at ($0*(x) + 0*(y)$) {$\bullet_p$}; 

    %%
    \draw[vecArrow] (1)--(4); 
    \draw[vecArrow] (1)--(5); 
    \draw[->] (4)--(3); 
    \draw[->] (4)--(2);
     \draw[vecArrow] (5)--(3);
    \draw[vecArrow] (5)--(2); 
\end{tikzpicture}

==> tables_ee/fig_ee/fig_e7.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet_{t_1}$}; 
    \node (5) at ($-1*(x) + -1*(y)$) {$\bullet_v$}; 
    \node (4) at ($1*(x) + 1*(y)$) {$\bullet_u$}; 
    \node (2) at ($1*(x) + -1*(y)$) {$\bullet_{t_2}$}; 
    \node (3) at ($0*(x) + 0*(y)$) {$\bullet_p$}; 

    %%
    \draw[vecArrow] (1)--(4); 
    \draw[vecArrow] (1)--(5); 
    \draw[vecArrow] (4)--(3); 
    \draw[->] (4)--(2);
     \draw[->] (5)--(3);
    \draw[vecArrow] (5)--(2); 
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example1.tex <==

\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($-2.5*(x) + -1*(y)$) {$\bullet$}; 
    \node (4) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (5) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[vecArrow] (1)--(4);
    \draw[vecArrow] (1)--(2);
    \draw[vecArrow] (2)--(5);
    \draw[vecArrow] (4)--(5);
    \draw[noArrow] (3)--(2); 
 
    
\end{tikzpicture}



==> tables_ee/fig_examples/fig_example10.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (1, 0); 
    \coordinate (y) at (0, 1); 
    \node (u) at ($1*(x) + 0*(y)$) {$\bullet$}; 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (4) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    \node (5) at ($0*(x) + 0*(y)$) {$\bullet$}; 
    \node (6) at ($0*(x) + 1*(y)$) {$\bullet$}; 
    \node (7) at ($2.5*(x) + 1*(y)$) {$\bullet$}; 
    %%
    \draw[vecArrow] (1)--(2); 
    \draw[->] (3)--(u); 
    \draw[vecArrow] (u)--(4); 
    \draw[vecArrow] (1)--(6);
    \draw[->] (6)--(3);
    \draw[vecArrow] (6)--(5);
    \draw[vecArrow] (5)--(u);
    \draw[vecArrow] (2)--(4); 
    \draw[noArrow] (3)--(7);
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example11.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (1, 0); 
    \coordinate (y) at (0, 1); 
    \node (u) at ($1*(x) + 0*(y)$) {$\bullet$}; 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (4) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    \node (5) at ($0*(x) + 0*(y)$) {$\bullet$}; 
    \node (6) at ($0*(x) + 1*(y)$) {$\bullet$}; 
    \node (7) at ($-2.5*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[->] (1)--(2); 
    \draw[vecArrow] (3)--(u); 
    \draw[vecArrow] (u)--(4); 
    \draw[vecArrow] (1)--(6);
    \draw[vecArrow] (6)--(3);
    \draw[vecArrow] (6)--(5);
    \draw[vecArrow] (5)--(u);
    \draw[->] (2)--(4); 
    \draw[noArrow] (2)--(7);
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example12.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-2*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-2*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($0*(x) + 1*(y)$) {$\bullet$}; 
    \node (4) at ($0*(x) + -1*(y)$) {$\bullet_4$}; 
    \node (5) at ($2*(x) + 1*(y)$) {$\bullet_5$}; 
    \node (6) at ($2*(x) + -1*(y)$) {$\bullet_6$}; 
    \node (7) at ($-3.5*(x) + 1*(y)$) {$\bullet_7$}; 
    %%
    \draw[->] (1)--(3);
    \draw[vecArrow] (4)--(6);
    \draw[vecArrow] (1)--(2);
    \draw[->] (3)--(4);
    \draw[vecArrow] (3)--(5); 
    \draw[vecArrow] (5)--(6); 
    \draw[vecArrow] (2)--(4); 
    \draw[noArrow] (1)--(7); 
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example13.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (5) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (4) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($0*(x) + 0*(y)$) {$\bullet$}; 
    \node (6) at ($2.5*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[->] (1)--(4); 
    \draw[->] (1)--(5); 
    \draw[->] (4)--(3); 
    \draw[->] (4)--(2);
    \draw[vecArrow] (5)--(3);
    \draw[noArrow] (2)--(6);
    \draw[vecArrow] (5)--(2); 
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example15.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (5) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (4) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($0*(x) + 0*(y)$) {$\bullet$}; 
    \node (6) at ($2.5*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[->] (1)--(4); 
    \draw[->] (1)--(5); 
    \draw[vecArrow] (4)--(3); 
    \draw[->] (4)--(2);
    \draw[->] (5)--(3);
    \draw[noArrow] (2)--(6);
    \draw[vecArrow] (5)--(2); 
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example2.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (v) at ($-1*(x) + 0*(y)$) {$\bullet$}; 
    \node (u) at ($1*(x) + 0*(y)$) {$\bullet$}; 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($-2.5*(x) + 0*(y)$) {$\bullet$}; 
    \node (4) at ($2.5*(x) + 0*(y)$) {$\bullet$}; 
    \node (5) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (6) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[->] (v)--(1); 
    \draw[->] (v)--(2);
    \draw[->] (5)--(u); 
    \draw[->] (6)--(u);
    \draw[vecArrow] (1)--(5); 
    \draw[vecArrow] (2)--(6); 
    \draw[noArrow] (3)--(v); 
    \draw[noArrow] (4)--(u); 
    
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example3.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (v) at ($-1*(x) + 0*(y)$) {$\bullet$}; 
    \node (u) at ($1*(x) + 0*(y)$) {$\bullet$}; 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($-2.5*(x) + 0*(y)$) {$\bullet$}; 
    \node (4) at ($2.5*(x) + 1*(y)$) {$\bullet$}; 
    \node (5) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (6) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[->] (v)--(1); 
    \draw[->] (v)--(2);
    \draw[->] (5)--(u); 
    \draw[->] (6)--(u);
    \draw[vecArrow] (1)--(5); 
    \draw[vecArrow] (2)--(6); 
    \draw[noArrow] (3)--(v); 
    \draw[noArrow] (4)--(5); 
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example4.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($-2.5*(x) + -1*(y)$) {$\bullet$}; 
    \node (4) at ($2.5*(x) + 1*(y)$) {$\bullet$}; 
    \node (5) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (6) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[vecArrow] (1)--(5);
    \draw[vecArrow] (1)--(2);
    \draw[vecArrow] (6)--(2);
    \draw[vecArrow] (6)--(5);
    \draw[noArrow] (3)--(2); 
    \draw[noArrow] (4)--(5); 
    
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example5.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($-2.5*(x) + 1*(y)$) {$\bullet$}; 
    \node (4) at ($2.5*(x) + 1*(y)$) {$\bullet$}; 
    \node (5) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (6) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    \node (7) at ($2.5*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[->] (1)--(5);
    \draw[->] (5)--(6);
    \draw[vecArrow] (1)--(2);
    \draw[vecArrow] (2)--(6);
    \draw[noArrow] (3)--(1); 
    \draw[noArrow] (6)--(7); 
    \draw[noArrow] (4)--(5); 
    
    
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example6.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-2*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-2*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($0*(x) + 1*(y)$) {$\bullet$}; 
    \node (4) at ($0*(x) + -1*(y)$) {$\bullet$}; 
    \node (5) at ($2*(x) + 1*(y)$) {$\bullet$}; 
    \node (6) at ($2*(x) + -1*(y)$) {$\bullet$}; 
    \node (7) at ($3.5*(x) + -1*(y)$) {$\bullet$}; 
    \node (8) at ($-2*(x) + 0*(y)$) {$\bullet$}; 
    
    
    %%
    \draw[vecArrow] (1)--(3);
    \draw[->] (4)--(6);
    \draw[vecArrow] (1)--(8);
    \draw[vecArrow] (8)--(2);
    
    \draw[->] (3)--(4);
    \draw[vecArrow] (3)--(5); 
    \draw[vecArrow] (5)--(6); 
    \draw[vecArrow] (4)--(2); 
    \draw[noArrow] (6)--(7); 
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example7.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-2*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-2*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($0*(x) + 1*(y)$) {$\bullet$}; 
    \node (4) at ($0*(x) + -1*(y)$) {$\bullet$}; 
    \node (5) at ($2*(x) + 1*(y)$) {$\bullet$}; 
    \node (6) at ($2*(x) + -1*(y)$) {$\bullet$}; 
    \node (7) at ($3.5*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[vecArrow] (3)--(1);
    \draw[->] (4)--(6);
    \draw[vecArrow] (2)--(1);
    \draw[->] (3)--(4);
    \draw[vecArrow] (3)--(5); 
    \draw[vecArrow] (5)--(6); 
    \draw[vecArrow] (2)--(4); 
    \draw[noArrow] (6)--(7); 
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example8.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-1*(x) + 1*(y)$) {$\bullet$}; 
    \node (5) at ($-1*(x) + -1*(y)$) {$\bullet$}; 
    \node (4) at ($1*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($1*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($0*(x) + 0*(y)$) {$\bullet$}; 
    \node (6) at ($-2.5*(x) + 1*(y)$) {$\bullet$}; 
    %%
    \draw[vecArrow] (1)--(4); 
    \draw[vecArrow] (1)--(5); 
    %\draw[vecArrow] (4)--(3); 
    \draw[vecArrow] (4)--(3); 
    \draw[->] (4)--(2);
    \draw[->] (5)--(3);
    \draw[noArrow] (1)--(6);
    \draw[vecArrow] (5)--(2); 
\end{tikzpicture}

==> tables_ee/fig_examples/fig_example9.tex <==
\begin{tikzpicture}[baseline = 0mm]
    \coordinate (x) at (0.8, 0); 
    \coordinate (y) at (0, 0.8); 
    \node (1) at ($-2*(x) + 1*(y)$) {$\bullet$}; 
    \node (2) at ($-2*(x) + -1*(y)$) {$\bullet$}; 
    \node (3) at ($0*(x) + 1*(y)$) {$\bullet$}; 
    \node (4) at ($0*(x) + -1*(y)$) {$\bullet$}; 
    \node (5) at ($2*(x) + 1*(y)$) {$\bullet$}; 
    \node (6) at ($2*(x) + -1*(y)$) {$\bullet$}; 
    \node (7) at ($3.5*(x) + -1*(y)$) {$\bullet$}; 
    %%
    \draw[->] (1)--(3);
    \draw[vecArrow] (4)--(6);
    \draw[vecArrow] (1)--(2);
    \draw[->] (3)--(4);
    \draw[vecArrow] (3)--(5); 
    \draw[vecArrow] (5)--(6); 
    \draw[vecArrow] (2)--(4); 
    \draw[noArrow] (6)--(7); 
\end{tikzpicture}
